Cats vs. Spectre: An Axiomatic Approach to Modeling Speculative Execution Attacks

The Spectre family of speculative execution attacks have required a rethinking of formal methods for security. Approaches based on operational speculative semantics have made initial inroads towards finding vulnerable code and validating defenses. However, with each new attack grows the amount of microarchitectural detail that has to be integrated into the underlying semantics. We propose an alternative, light-weight and axiomatic approach to specifying speculative semantics that relies on insights from memory models for concurrency. We use the CAT modeling language for memory consistency to specify execution models that capture speculative control flow, store-to-load forwarding, predictive store forwarding, and memory ordering machine clears. We present a bounded model checking framework parametrized by our speculative CAT models and evaluate its implementation against the state of the art. Due to the axiomatic approach, our models can be rapidly extended to allow our framework to detect new types of attacks and validate defenses against them.

==> Figures/binsec-v13.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node(C) []{
  \begin{lstlisting}[style=CStyle]
uint8_t load_value(uint32_t idx) {
  register uint32_t ridx asm ("edx");
  ridx = idx & (A.size - 1);
  uint8_t to_leak = A[ridx];
  return to_leak;
}

void case_13(uint32_t idx) {
  register uint8_t to_leak asm ("edx");
  to_leak = load_value(idx);
  temp &= B[to_leak * 512];  
}
  \end{lstlisting}
};

\node[rectangle,minimum height=0.9cm,minimum width=3cm,draw,color=myred, thick] at (16.45,-1.04) {};
\node[rectangle,minimum height=0.45cm,minimum width=2.5cm,draw,color=myred, thick] at (9.65,-.4) {};

%\node[rectangle,minimum height=0.8cm,minimum width=2cm,draw,color=mygreen, thick] at (9.36,1.05) {};

  \node(ass) at (14.8,.3) {
  \begin{lstlisting}[style=x86Style]
load_value:
	sub	esp, 16
	mov	eax, A.size
	sub	eax, 1
	and	eax, [esp+20]
	mov	edx, eax
	mov	eax, edx
	movzx	eax, A[eax]
	mov	[esp+15], al
	movzx	eax, [esp+15]
	add	esp, 16
	ret
  \end{lstlisting}
};

  \node(ass) at (8,.3) {
  \begin{lstlisting}[style=x86Style]
  case_13:
	push	[esp+4]
	call	load_value
	add	esp, 4
	mov	edx, eax
	mov	eax, edx
	movzx	eax, al
	movzx	edx, B[eax]
	movzx	eax, temp
	and	eax, edx
	mov	temp, al
	ret
  \end{lstlisting}
};



\end{tikzpicture}

==> Figures/graph-concurrency.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1) {$e_1: \load r_0, x$};
  \node (n2) [below of=n1] {$e_2: \load r_1, y$};
  \node (n3) [below of=n2] {$e_3: \load r_2, \varA + r_0*(r_0-r_1)$};

  \node (init)[left=1cm of n2] {$e_0: init$};

  \node (n6) [right=1.6cm of n1] {$e_6: \store r_2,y$};
  \node (n7) [below of=n6] {$e_7: \store r_3,x$};
  \node (n5) [above of=n6] {$e_5: r_3 \leftarrow 1$};
  \node (n4) [above of=n5] {$e_4: r_2 \leftarrow 1$};

  \node (secret)[left=.45cm of n3] {$e_s: \secret$};

  \node(C) at (-4,0.5){
  \begin{lstlisting}[style=CStyle]
uint8_t A[1];

thread_1:
r0 = x;
r1 = y;
temp &= B[A[r1-r0]];

thread_2:
y = 1;
x = 1;
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {\relname{po}} 		(n2)
	(n2) edge[->]			node[left] {\relname{po}} 		(n3)
	(n4) edge[->]			node[left] {\relname{po}} 		(n5)
	(n5) edge[->]			node[left] {\relname{po}} 		(n6)
	(n6) edge[->]			node[left] {\relname{po}} 		(n7);
  
  \path
	(init) edge[->]			node[above] {\relname{rf}}		(n2.west);  

  \path
	(n7.west) edge[->]			node[below left, rotate=35] {\relname{rf}$^{-1}$;\relname{co}}		(n1.east);  

  \path
	(n2.east) edge[->]			node[above left, rotate=-35] {\relname{rfe}}		(n6.west);  

  \path
	(secret) edge[->]			node[above] {\relname{rf}}		(n3);  

% MM
		\node [draw, rectangle, rounded corners, text=black, inner xsep=10pt, inner ysep=5pt] (a) at (-3,-4) {
		\scalebox{1}{{\small
			\begin{tabular}{p{.29\textwidth}}
			$\relname{com} = {{\relname{co} \cup \relname{rf}} \cup (\relname{rf}^{-1};\relname{co})}$ \\
			$\relname{com-tso} = {{\relname{co} \cup \relname{rfe}} \cup (\relname{rf}^{-1};\relname{co})}$ \\
			$\relname{po-tso} = ({{{\relname{po}} \cap {({(\loads \times \memory)} \cup {(\stores \times \stores)}})}) \cup {\relname{fence}}}$ \\
			\hline
			\centering
			${\color{cobalt}\relname{acyclic}}\,\,\,\relname{com}  \cup {(\relname{po} \cap \relname{add})}$ \\
			${\color{cobalt}\relname{acyclic}}\,\,\relname{com-tso}  \cup \relname{po-tso}$
			\end{tabular}}}
	}; 
	\node[fancytitle, right=10pt, font=\scriptsize,yshift=.5ex, fill=black, text=white] at (a.north west) {\tso};

\end{tikzpicture}

==> Figures/graph-pht.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node(exec) at (0,0) {\color{black!60}\textit{=== Candidate Execution ===}};  
  \node (n0) [below=1mm of exec] {$e_1: \load r_1, \varidx$};
  \node (n1) [below of=n0] {$e_2: r_2 \leftarrow (r_1 < \varA.\texttt{size})$};
  \node (n2) [below of=n1] {$e_3: \beqz r_2, e_7$};
  \node (n3) [below of=n2] {$e_4: \load r_3, \varA + r_1$};
  \node (n4) [below of=n3] {$e_5: \load r_4, \varB + r_3$};
  \node (n5) [below of=n4] {$e_6: \vartemp \leftarrow \vartemp\ \&\ r_4$};
  \node (n6) [below of=n5] {$e_7: \bf skip$};
  
  \node (secret)[left=1cm of n3] {$e_s: \secret$};

%  \node(i0) [below=1.2cm of C.west,anchor=west]{// C code};  
  \node(C0) at (-7,0) {\color{black!60}\textit{=== C code ===}};  
  \node(C) [below=.1mm of C0.south west,anchor=north west] {%
  \begin{lstlisting}[style=CStyle]
if (idx < A.size) {
  temp &= B[A[idx]];
}
  \end{lstlisting}%
  };

  \node(i0) [below=13.4mm of C.west,anchor=west]{\color{black!60}\textit{=== \masm code ===}};
  \node(i1) [below=.6cm of i0.west,anchor=west]{1: $\load r_1, \varidx$};
  \node(i2) [below=.6cm of i1.west,anchor=west]{2: $r_2 \leftarrow (r_1 < \varA.\texttt{size})$};
  \node(i3) [below=.6cm of i2.west,anchor=west]{3: $\beqz r_2, 7$};
  \node(i4) [below=.6cm of i3.west,anchor=west]{4: $\load r_3, \varA + r_1$};
  \node(i5) [below=.6cm of i4.west,anchor=west]{5: $\load r_4, \varB + r_3$};
  \node(i6) [below=.6cm of i5.west,anchor=west]{6: $\vartemp \leftarrow \vartemp\ \&\ r_4$};
  \node(i7) [below=.6cm of i6.west,anchor=west]{7: $\bf skip$};
    
  \path
	(n0) edge[->]			node[left] {\relname{po}} 		(n1)
	(n1) edge[->]			node[left] {\relname{po}} 		(n2)
	(n2) edge[->]			node[left] {\relname{po}} 		(n3)
	(n3) edge[->]			node[left] {\relname{po}} 		(n4)
	(n4) edge[->]			node[left] {\relname{po}} 		(n5)
	(n5) edge[->]			node[left] {\relname{po}} 		(n6);
  
  \path
	(secret) edge[->, dashed]			node[above] {\relname{rf}}		(n3);  
  \path
	(n2) edge[->, bend right=-40, dashed]			node[right] {\relname{fence}}		(n3);  

\end{tikzpicture}

==> Figures/graph-sct-both-fence.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1)  {$e_1: r_1 \leftarrow \varidx < \varC.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \beqz r_1, \bot$};
  \node (n3) [below of=n2]{$e_3: \store \varC+0, 64$};
  \node (f) [below of=n3] {$e_4: \bf fence$};
  \node (n4) [below of=f]{$e_5: \load r_2, \varC + \varidx$};
  \node (n5) [below of=n4]{$e_6: \load r_3, r_2 * \varidx$};

  \node (n6) [below of=n5] {$e_7: \load r_4, \varA + r_2$};
  \node (n7) [below of=n6] {$e_8: \load r_5, \varB + r_3$};
  \node (n8) [below of=n7] {$e_9: \load r_6, \vartemp$};
  \node (n9) [below of=n8] {$e_{10}: \store \vartemp, r_5 \& r_6$};

%  \node (init)[left=1cm of n4] {[init]};

  \node (secret)[left=1cm of n4] {[init]};
  
  \node(C) [left=.5cm of n2]{
  \begin{lstlisting}[style=CStyle]
uint8_t C[2] = { 0,0 };
if (idx < C.size) {
  C[0] = 64;
  temp &= B[A[C[idx] * idx]];
}
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {po} 		(n2)
	(n2) edge[->]			node[left] {po} 		(n3)
	(n3) edge[->]			node[left] {po} 		(f)
	(f) edge[->]			node[left] {po} 		(n4)
	(n4) edge[->]			node[left] {po} 		(n5)
	(n5) edge[->]			node[left] {po} 		(n6)
	(n6) edge[->]			node[left] {po} 		(n7)
	(n7) edge[->]			node[left] {po} 		(n8)
	(n8) edge[->]			node[left] {po} 		(n9);
  
%  \path
%	(n3.east) edge[->, bend left=50]	node[right] {srf}		(n4.east);  
  \path
	(secret) edge[->]			node[below] {srf}		(n4);  

\end{tikzpicture}

==> Figures/graph-sct-pht-fence-srf.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1)  {$e_1: r_1 \leftarrow \varidx < \varC.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \beqz r_1, \bot$};
%  \node (f) [below of=n2] {$e_3: \bf fence$};
  \node (n3) [below of=n2]{$e_3: \store \varC+0, 64$};
  \node (n4) [below of=n3]{$e_4: \load r_2, \varC + \varidx$};
  \node (n5) [below of=n4]{$e_5: \load r_3, r_2 * \varidx$};

  \node (n6) [below of=n5] {$e_6: \load r_4, \varA + r_3$};
  \node (n7) [below of=n6] {$e_7: \load r_5, \varB + r_4$};
  \node (n8) [below of=n7] {$e_8: \load r_6, \vartemp$};
  \node (n9) [below of=n8] {$e_{9}: \store \vartemp, r_5 \& r_6$};

%  \node (init)[left=1cm of n4] {[init]};

  \node (secret)[left=1cm of n6] {$e_s: \secret$};
  
  \node(C) [left=.5cm of n2]{
  \begin{lstlisting}[style=CStyle]
uint8_t A[16];
uint8_t C[2] = { 0,0 };
if (idx < C.size) {
  C[0] = 64;
  temp &= B[A[C[idx] * idx]];
}
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {\relname{po}} 		(n2)
	(n2) edge[->]			node[left] {\relname{po}} 		(n3)
	(n3) edge[->]			node[left] {\relname{po}} 		(n4)
	(n4) edge[->]			node[left] {\relname{po}} 		(n5)
	(n5) edge[->]			node[left] {\relname{po}} 		(n6)
	(n6) edge[->]			node[left] {\relname{po}} 		(n7)
	(n7) edge[->]			node[left] {\relname{po}} 		(n8)
	(n8) edge[->]			node[left] {\relname{po}} 		(n9);
  
%  \path
%	(n2) edge[->, bend right=-40, dashed]			node[right] {\relname{fence}}		(n3);  
  \path
	(n3) edge[->, bend right=-40, dashed]			node[right] {\relname{fence}}		(n4);  
  \path
	(n3.east) edge[->, bend left=50]	node[right] {\relname{srf}}		(n4.east);  
  \path
	(secret) edge[->]			node[below] {\relname{rf}}		(n6);  

% MM
		\node [draw, rectangle, rounded corners, text=black, inner xsep=10pt, inner ysep=5pt] (a) at (-5.35,-6.5) {
		\scalebox{1}{{\small
			\begin{tabular}{p{.23\textwidth}}
			$\relname{scom} = {{\relname{co} \cup \relname{srf}} \cup (\relname{srf}^{-1};\relname{co})}$ \\
			\hline
			\centering
			${\color{cobalt}\relname{acyclic}}\,\, \relname{scom}  \cup \relname{po}$
			\end{tabular}}}
	}; 
	   \node[fancytitle, right=10pt, font=\scriptsize,yshift=.5ex, fill=black, text=white] at (a.north west) {Predictive Store Forwarding};

\end{tikzpicture}

==> Figures/graph-sct-pht-fence.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1)  {$e_1: r_1 \leftarrow \varidx < \varC.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \beqz r_1, \bot$};
  \node (f) [below of=n2] {$e_3: \bf fence$};
  \node (n3) [below of=f]{$e_4: \store \varC+0, 64$};
  \node (n4) [below of=n3]{$e_5: \load r_2, \varC + \varidx$};
  \node (n5) [below of=n4]{$e_6: \load r_3, r_2 * \varidx$};

  \node (n6) [below of=n5] {$e_7: \load r_4, \varA + r_2$};
  \node (n7) [below of=n6] {$e_8: \load r_5, \varB + r_3$};
  \node (n8) [below of=n7] {$e_9: \load r_6, \vartemp$};
  \node (n9) [below of=n8] {$e_{10}: \store \vartemp, r_5 \& r_6$};

%  \node (init)[left=1cm of n4] {[init]};

  \node (secret)[left=1cm of n4] {[init]};
  
  \node(C) [left=.5cm of n2]{
  \begin{lstlisting}[style=CStyle]
uint8_t C[2] = { 0,0 };
if (idx < C.size) {
  C[0] = 64;
  temp &= B[A[C[idx] * idx]];
}
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {po} 		(n2)
	(n2) edge[->]			node[left] {po} 		(f)
	(f) edge[->]			node[left] {po} 		(n3)
	(n3) edge[->]			node[left] {po} 		(n4)
	(n4) edge[->]			node[left] {po} 		(n5)
	(n5) edge[->]			node[left] {po} 		(n6)
	(n6) edge[->]			node[left] {po} 		(n7)
	(n7) edge[->]			node[left] {po} 		(n8)
	(n8) edge[->]			node[left] {po} 		(n9);
  
%  \path
%	(n3.east) edge[->, bend left=50]	node[right] {srf}		(n4.east);  
  \path
	(secret) edge[->]			node[below] {rf}		(n4);  

\end{tikzpicture}

==> Figures/graph-sct.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1)  {$e_1: r_1 \leftarrow \varidx < \varC.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \beqz r_1, \bot$};
  \node (n3) [below of=n2]{$e_3: \store \varC+0, 64$};
  \node (n4) [below of=n3]{$e_4: \load r_2, \varC + \varidx$};
  \node (n5) [below of=n4]{$e_5: \load r_3, r_2 * \varidx$};

  \node (n6) [below of=n5] {$e_6: \load r_4, \varA + r_2$};
  \node (n7) [below of=n6] {$e_7: \load r_5, \varB + r_3$};
  \node (n8) [below of=n7] {$e_8: \load r_6, \vartemp$};
  \node (n9) [below of=n8] {$e_9: \store \vartemp, r_5 \& r_6$};

%  \node (init)[left=1cm of n4] {[init]};

  \node (secret)[left=1cm of n4] {\bf secret};
  
  \node(C) [left=.5cm of n2]{
  \begin{lstlisting}[style=CStyle]
uint8_t C[2] = { 0,0 };
if (idx < C.size) {
  C[0] = 64;
  temp &= B[A[C[idx] * idx]];
}
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {po} 		(n2)
	(n2) edge[->]			node[left] {po} 		(n3)
	(n3) edge[->]			node[left] {po} 		(n4)
	(n4) edge[->]			node[left] {po} 		(n5)
	(n5) edge[->]			node[left] {po} 		(n6)
	(n6) edge[->]			node[left] {po} 		(n7)
	(n7) edge[->]			node[left] {po} 		(n8)
	(n8) edge[->]			node[left] {po} 		(n9);
  
%  \path
%	(n3.east) edge[->, bend left=50]	node[right] {srf}		(n4.east);  
  \path
	(secret) edge[->]			node[below] {rf}		(n4);  

\end{tikzpicture}

==> Figures/graph-stl-v2-safe.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1) {$e_1: \load r_0, \varA.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \load r_1, \varidx$};
  \node (n3) [below of=n2] {$e_3: \store \varidx, r_1 \& (r_0-1)$};
  \node (n4) [below of=n3] {$e_4: \load r_2, \varidx$};

  \node (init)[left=1cm of n3] {$e_0: init$};

  \node (n5) [below of=n4] {$e_5: \load r_3, \varA + r_2$};
  \node (n6) [below of=n5] {$e_6: \load r_4, \varB + r_3$};
  \node (n7) [below of=n6] {$e_7: \load r_5, \vartemp$};
  \node (n8) [below of=n7] {$e_8: \store \vartemp, r_4 \& r_5$};

  \node(C) [left=.8cm of n1]{
  \begin{lstlisting}[style=CStyle]
idx = idx & (A.size - 1);
temp &= B[A[idx]];
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {\relname{po}} 		(n2)
	(n2) edge[->]			node[left] {\relname{po}} 		(n3)
	(n3) edge[->]			node[left] {\relname{po}} 		(n4)
	(n4) edge[->]			node[left] {\relname{po}} 		(n5)
	(n5) edge[->]			node[left] {\relname{po}} 		(n6)
	(n6) edge[->]			node[left] {\relname{po}} 		(n7)
	(n7) edge[->]			node[left] {\relname{po}} 		(n8);
  
  \path
	(n3.south east) edge[->, bend right=-40]			node[below] {\relname{rf}}		(n4.east);  

  \path
	(init) edge[->, bend left=-20]			node[below] {\relname{rf}}		(n5.north west);  

% MM
		\node [draw, rectangle, rounded corners, text=black, inner xsep=10pt, inner ysep=5pt] (a) at (-5,-6) {
		\scalebox{1}{{\small
			\begin{tabular}{p{.2\textwidth}}
			$\relname{com} = {{\relname{co} \cup \relname{rf}} \cup (\relname{rf}^{-1};\relname{co})}$ \\
			\hline
			\centering
			${\color{cobalt}\relname{acyclic}}\,\,\relname{com}  \cup \relname{po}$
			\end{tabular}}}
	}; 
	\node[fancytitle, right=10pt, font=\scriptsize,yshift=.5ex, fill=black, text=white] at (a.north west) {In-Order};

\end{tikzpicture}

==> Figures/graph-stl-v2.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1) {$e_1: \load r_0, \varA.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \load r_1, \varidx$};
  \node (n3) [below of=n2] {$e_3: \store \varidx, r_1 \& (r_0-1)$};
  \node (n4) [below of=n3] {$e_4: \load r_2, \varidx$};

  \node (init)[left=1cm of n3] {$e_0: init$};

  \node (n5) [below of=n4] {$e_5: \load r_3, \varA + r_2$};
  \node (n6) [below of=n5] {$e_6: \load r_4, \varB + r_3$};
  \node (n7) [below of=n6] {$e_7: \load r_5, \vartemp$};
  \node (n8) [below of=n7] {$e_8: \store \vartemp, r_4 \& r_5$};

  \node (secret)[left=1cm of n5] {$e_s: \secret$};
  
  \node(C) [left=.8cm of n1]{
  \begin{lstlisting}[style=CStyle]
idx = idx & (A.size - 1);
temp &= B[A[idx]];
  \end{lstlisting}
  };

  \path
	(n1) edge[->]			node[left] {\relname{po}} 		(n2)
	(n2) edge[->]			node[left] {\relname{po}} 		(n3)
	(n3) edge[->]			node[left] {\relname{po}} 		(n4)
	(n4) edge[->]			node[left] {\relname{po}} 		(n5)
	(n5) edge[->]			node[left] {\relname{po}} 		(n6)
	(n6) edge[->]			node[left] {\relname{po}} 		(n7)
	(n7) edge[->]			node[left] {\relname{po}} 		(n8);
  
  \path
	(secret) edge[->]			node[below] {\relname{rf}}		(n5);  
  \path
	(init) edge[->]			node[above] {\relname{co}}		(n3);  
  \path
	(init) edge[->, bend left=-10]			node[below] {\relname{rf}}		(n4);  

  \path
	(n3) edge[->, bend right=-40, dashed]			node[right] {\relname{fence}}		(n4);  

% MM
%		\node [draw, rectangle, rounded corners, text=black, inner xsep=10pt, inner ysep=5pt] (a) at (-6.5,-4) {
%		\scalebox{1}{{\small
%			\begin{tabular}{p{.2\textwidth}}
%			$\relname{com} = {{\relname{co} \cup \relname{rf}} \cup (\relname{rf}^{-1};\relname{co})}$ \\
%			\hline
%			\centering
%			${\color{mygreen}\relname{acyclic}}\,\,\relname{com}  \cup \relname{po}$
%			\end{tabular}}}
%	}; 
%	\node[fancytitle, right=10pt, font=\scriptsize,yshift=.5ex, fill=black, text=white] at (a.north west) {In-order};

		\node [draw, rectangle, rounded corners, text=black, inner xsep=10pt, inner ysep=5pt] (a) at (-5.35,-5.8) {
		\scalebox{1}{{\small
			\begin{tabular}{p{.29\textwidth}}
			$\relname{com} = {{\relname{co} \cup \relname{rf}} \cup (\relname{rf}^{-1};\relname{co})}$ \\
			$\relname{win} \hspace{1.1mm} = {[\stores] ; \relname{po} ; ([\stores] ; \relname{po})^{\leq \window' -1} ; [\loads]}$ \\
			$\relname{ppo} \hspace{.6mm} = {{\relname{po} \backslash (\stores \times \loads)} \cup \relname{win} \cup \relname{fence}}$ \\
			\hline
			\centering
			${\color{cobalt}\relname{acyclic}}\,\, \relname{com}  \cup \relname{ppo}$
			\end{tabular}}}
	}; 
	   \node[fancytitle, right=10pt, font=\scriptsize,yshift=.5ex, fill=black, text=white] at (a.north west) {Store-to-Load Forwarding};

\end{tikzpicture}

==> Figures/graph-stl-v3.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}

  \node (n1) {$e_1: \load r_0, \varA.\texttt{size}$};
  \node (n2) [below of=n1] {$e_2: \load r_1, \varidx$};
  \node (n3) [below of=n2] {$e_3: r_2 \leftarrow r_1 \& (r_0-1)$};

  \node (init)[left=1cm of n3] {$e_0: init$};

  \node (n5) [below of=n3] {$e_4: \load r_3, \varA + r_2$};
  \node (n6) [below of=n5] {$e_5: \load r_4, \varB + r_3$};
  \node (n7) [below of=n6] {$e_6: \load r_5, \vartemp$};
  \node (n8) [below of=n7] {$e_7: \store \vartemp, r_4 \& r_5$};

  \node(C) [left=.8cm of n1]{
\begin{lstlisting}[style=CStyle]
register ridx asm ("r2");
ridx = idx & (A.size - 1);
temp &= B[A[idx]];
\end{lstlisting}
  };

  \path
	(n1) edge[->]		node[left] {\relname{po}} 		(n2)
	(n2) edge[->]		node[left] {\relname{po}} 		(n3)
	(n3) edge[->]		node[left] {\relname{po}} 		(n5)
	(n5) edge[->]		node[left] {\relname{po}} 		(n6)
	(n6) edge[->]		node[left] {\relname{po}} 		(n7)
	(n7) edge[->]		node[left] {\relname{po}} 		(n8);
  
  \path
	(init) edge[->, bend left=-10]	node[below left] {\relname{rf}}		(n5.west);  

\end{tikzpicture}

==> Figures/klee-plot.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\pgfplotstableread[col sep=comma]{Figures/klee-times.csv}\ktimes

\centering
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
	legend style={at={(.85,.275)}, anchor=north},
	xlabel={Speculation enabled},
	ylabel={Speculation disabled},	
	xmin=0.02, xmax=100,
        ymin=0.02, ymax=100,
        ymode=log,
        xmode=log,
	xtick={0.01,0.1,1,10,100,1000},
	ytick={0.01,0.1,1,10,100,1000},
  title=\sklee
]
  \draw[draw=red] (axis cs:0.01,0.01) -- (axis cs:0.1,0.1) -- (axis cs:1000,1000);
  \addplot[only marks, mark=*,mark options={fill=cyan}] table[x=o0-none, y=o0-ns,col sep=comma] {\ktimes};
  \addplot[only marks, mark=square*,mark options={fill=cyan}] table[x=o2-none, y=o2-ns,col sep=comma] {\ktimes};
  \legend{\textsc{None}\texttt{-O0}, \textsc{None}\texttt{-O2}}
\end{axis}
\end{tikzpicture}
\end{adjustbox} 
%\caption{Comparing \sklee with and without speculation.}

==> Figures/predictor.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    semithick]

  \node[accepting, state] (A)                    {0};
  \node[state]         (B) [right of=A] {1};
  \node[state]         (C) [right of=B] {2};
  \node[state]         (D) [right of=C] {3};;

  \path (A) edge[bend left=45]              node {Taken} (B)
  (B) edge[bend left=45]              node {Taken} (C)
  (C) edge[bend left=45]              node {Taken} (D)
  (D) edge [loop right] node[below right] {Taken} (D)

  (D) edge[bend left=45]              node {Not Taken} (C)
  (C) edge[bend left=45]              node {Not Taken} (B)
  (B) edge[bend left=45]              node {Not Taken} (A)
  (A) edge [loop left] node[above left] {Not Taken} (A);

  \end{tikzpicture}

==> Figures/smt-plots.tex <==
%!TEX root = ../final.tex
% !TEX spellcheck = en-EN

\pgfplotstableread[col sep=comma,]{Figures/z3-times.csv}\ztimes
\pgfplotstableread[col sep=comma,]{Figures/yices-smt2-times.csv}\ytimes
\pgfplotstableread[col sep=comma,]{Figures/cvc4-times.csv}\ctimes
\pgfplotstableread[col sep=comma,]{Figures/mathsat-times.csv}\mtimes
\pgfplotstablegetcolsof{\ytimes}
\pgfmathtruncatemacro{\NoOfCols}{\pgfplotsretval-1}

\begin{figure*}
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=2.15*\axisdefaultwidth,
        height=.62*\axisdefaultheight,
        ybar=0pt,
        ymin=0.01,
        ylabel={Time (secs)},
        ytick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
        y tick label style={font=\scriptsize},
        yminorticks=false,
        xtick=data,
        x tick label style={font=\scriptsize},
        xticklabels={
        \scriptsize PHT-01 ({\red --}), \scriptsize PHT-02 ({\red --}), \scriptsize PHT-03 ({\red --}), \scriptsize PHT-04 ({\red --}), \scriptsize PHT-05 ({\red --}), \scriptsize PHT-06 ({\red --}), \scriptsize PHT-07 ({\red --}), \scriptsize PHT-08 ({\red --}), \scriptsize PHT-09 ({\red --}), \scriptsize PHT-10 ({\red --}), \scriptsize PHT-11 ({\red --}), \scriptsize PHT-12 ({\red --}), \scriptsize PHT-13 ({\red --}), \scriptsize PHT-14 ({\red --}), \scriptsize PHT-15 ({\red --}), 
        \scriptsize STL-01 ({\red --}), \scriptsize STL-02 ({\red --}), \scriptsize STL-03 ({\mygreen +}), \scriptsize STL-04 ({\red --}), \scriptsize STL-05 ({\red --}), \scriptsize STL-06 ({\red --}), \scriptsize STL-07 ({\red --}), \scriptsize STL-08 ({\red --}), \danger \scriptsize STL-09 ({\mygreen +}), \scriptsize STL-10 ({\red --}), \scriptsize STL-11 ({\red --}), \scriptsize STL-12 ({\mygreen +}), \scriptsize STL-13 ({\red --}),
	\scriptsize PSF-01 ({\red --})
        },
        x tick label style={rotate=45,anchor=east},
        log origin=infty,
        bar width=0.2,
        enlarge x limits={abs=0.6},
	legend style={at={(0.35,0.85)},anchor=west}
    ]
	\addplot table [x expr=\coordindex,y index=1,col sep=comma,] {\ztimes};
	\addplot table [x expr=\coordindex,y index=1,col sep=comma,] {\ytimes};
	\addplot table [x expr=\coordindex,y index=1,col sep=comma,] {\ctimes};
	\addplot table [x expr=\coordindex,y index=1,col sep=comma,] {\mtimes};
	\pgfplotstablegetcolumnnamebyindex{1}\of{\ytimes}\to{\colname};
	\addplot[black!40,dashed,sharp plot,update limits=false] 
		coordinates {(-1,5400) (29,5400)}
		node[above] at (axis cs:10,500) {\color{black} \small Timeout: 90 min};    
    \end{semilogyaxis}
\end{tikzpicture}
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width=2.15*\axisdefaultwidth,
        height=.62*\axisdefaultheight,
        ybar=0pt,
        ymin=0.01,
        ylabel={Time (secs)},
        ytick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
        y tick label style={font=\scriptsize},
        yminorticks=false,        
        xtick=data,
        x tick label style={font=\scriptsize},
        xticklabels={
        \scriptsize PHT-01 ({\mygreen +}), \scriptsize PHT-02 ({\mygreen +}), \scriptsize PHT-03 ({\mygreen +}), \scriptsize PHT-04 ({\mygreen +}), \danger \scriptsize PHT-05 ({\mygreen +}), \scriptsize PHT-06 ({\mygreen +}), \scriptsize PHT-07 ({\mygreen +}), \scriptsize PHT-08 ({\mygreen +}), \scriptsize PHT-09 ({\mygreen +}), \scriptsize PHT-10 ({\mygreen +}), \scriptsize PHT-11 ({\mygreen +}), \scriptsize PHT-12 ({\mygreen +}), \scriptsize PHT-13 ({\mygreen +}), \scriptsize PHT-14 ({\mygreen +}), \scriptsize PHT-15 ({\mygreen +}),
        \scriptsize STL-01 ({\mygreen +}), \scriptsize STL-02 ({\mygreen +}), \scriptsize STL-03 ({\mygreen +}), \scriptsize STL-04 ({\mygreen +}), \scriptsize STL-05 ({\mygreen +}), \scriptsize STL-06 ({\mygreen +}), \scriptsize STL-07 ({\mygreen +}), \scriptsize STL-08 ({\mygreen +}), \danger \scriptsize STL-09 ({\mygreen +}), \scriptsize STL-10 ({\mygreen +}), \scriptsize STL-11 ({\mygreen +}), \scriptsize STL-12 ({\mygreen +}), \scriptsize STL-13 ({\mygreen +}),
        \scriptsize PSF-01 ({\mygreen +})
        },
        x tick label style={rotate=45,anchor=east},
        log origin=infty,
        bar width=0.2,
        enlarge x limits={abs=0.6},
	legend style={at={(0.88,0.25)},anchor=west,nodes={scale=0.5, transform shape}}
    ]
	\addplot table [x expr=\coordindex,y index=2,col sep=comma,] {\ztimes};
	\addplot table [x expr=\coordindex,y index=2,col sep=comma,] {\ytimes};
	\addplot table [x expr=\coordindex,y index=2,col sep=comma,] {\ctimes};
	\addplot table [x expr=\coordindex,y index=2,col sep=comma,] {\mtimes};
	\pgfplotstablegetcolumnnamebyindex{2}\of{\ytimes}\to{\colname}
	\addplot[black!40,dashed,sharp plot,update limits=false] 
		coordinates {(-1,5400) (29,5400)}
		node[above] at (axis cs:10,500) {\color{black} \small Timeout: 90 min};    
	\addlegendentryexpanded{\zthree};
	\addlegendentryexpanded{\yices};
	\addlegendentryexpanded{\cvcfour};
	\addlegendentryexpanded{\mathsat};
    \end{semilogyaxis}
\end{tikzpicture}
\caption{Benchmarks from columns \none (top) and \fen (bottom). Labels show if the formula is \sat ({\red --}) or \unsat ({\mygreen +}). \zombmc could not fully unroll the program (PHT-05) or generate the formula (STL-09) for entries marked with \danger.}
\label{fig:smt}
\end{figure*}

==> Figures/spectector-plot.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\pgfplotstableread[col sep=comma]{Figures/spectector-times.csv}\stimes

\centering
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
	legend style={at={(.85,.475)}, anchor=north},
	xlabel={Speculation enabled},
	ylabel={Speculation disabled},	
	xmin=0.02, xmax=100,
        ymin=0.02, ymax=100,
        ymode=log,
        xmode=log,
	xtick={0.01,0.1,1,10,100,1000},
	ytick={0.01,0.1,1,10,100,1000},
  title=\spectector
]
  \draw[draw=red] (axis cs:0.01,0.01) -- (axis cs:0.1,0.1) -- (axis cs:1000,1000);
  \addplot[only marks, mark=*,mark options={fill=cyan}] table[x=o0-none, y=o0-ns,col sep=comma] {\stimes};
  \addplot[only marks, mark=square*,mark options={fill=cyan}] table[x=o2-none, y=o2-ns,col sep=comma] {\stimes};
  \addplot[only marks, mark=*,mark options={fill=mygreen}] table[x=o0-lfence, y=o0-ns,col sep=comma] {\stimes};
  \addplot[only marks, mark=square*,mark options={fill=mygreen}] table[x=o2-lfence, y=o2-ns,col sep=comma] {\stimes};
  \addplot[only marks, mark=*,mark options={fill=yellow}] table[x=o0-slh, y=o0-ns,col sep=comma] {\stimes};
  \addplot[only marks, mark=square*,mark options={fill=yellow}] table[x=o2-slh, y=o2-ns,col sep=comma] {\stimes};
%  \legend{\textsc{None}\texttt{-O0}, \textsc{None}\texttt{-O2}, \textsc{Fen}\texttt{-O0}, \textsc{Fen}\texttt{-O2}, \textsc{Slh}\texttt{-O0}, \textsc{Slh}\texttt{-O2}}
\end{axis}
\end{tikzpicture}
\end{adjustbox} 
%\caption{Comparing \spectector with and without speculation.}


==> Figures/table-all.tex <==
%!TEX root = ../final.tex
% !TEX spellcheck = en-EN

\pgfplotstableset{create on use/benchmark/.style={create col/set list={PHT-01 ({\red --}),PHT-02 ({\red --}),PHT-03 ({\red --}),PHT-04 ({\red --}),PHT-05 ({\red --}),PHT-06 ({\red --}),PHT-07 ({\red --}),PHT-08 ({\red --}),PHT-09 ({\red --}),PHT-10 ({\red --}),PHT-11 ({\red --}),PHT-12 ({\red --}),PHT-13 ({\red --}),PHT-14 ({\red --}),PHT-15 ({\red --}),
PSF-01 ({\red --}),
STL-01 ({\red --}),STL-02 ({\red --}),STL-03 ({\mygreen +}),STL-04 ({\red --}),STL-05 ({\red --}),STL-06 ({\red --}),STL-07 ({\red --}),STL-08 ({\red --}),STL-09 ({\mygreen +}),STL-10 ({\red --}),STL-11 ({\red --}),STL-12 ({\mygreen +}),STL-13 ({\red --})
}}}
\pgfplotstablenew[columns={benchmark}]{29}\results
\pgfplotstableread[col sep=comma]{Figures/zombmc-results.csv}\zresults
\pgfplotstableread[col sep=comma]{Figures/spectector-results.csv}\sresults
\pgfplotstableread[col sep=comma]{Figures/binsec-results.csv}\bresults

\pgfplotstablecreatecol[copy column from table={\zresults}{o0-none}] {z1} {\results}
\pgfplotstablecreatecol[copy column from table={\zresults}{o0-lfence}] {z2} {\results}
\pgfplotstablecreatecol[copy column from table={\sresults}{o0-none}] {s3} {\results}
\pgfplotstablecreatecol[copy column from table={\sresults}{o0-lfence}] {s5} {\results}
\pgfplotstablecreatecol[copy column from table={\bresults}{o0-none}] {b1} {\results}
\pgfplotstablecreatecol[copy column from table={\bresults}{o0-lfence}] {b2} {\results}

\newcommand{\npad}{\hspace*{0.5pt}}

\centering
\begin{adjustbox}{max width=\the\columnwidth}
\renewcommand{\arraystretch}{1.04} % Manual tweak to optimize column break
\small
    \pgfplotstabletypeset[
    header=true,    
    column type=c,
    string type,
    display columns/0/.style={column name={\textsc{Mitigation} \faHandORight}},
    sort,sort key=sort order,
    create on use/sort order/.style={
    create col/set list={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,29,16,17,18,19,20,21,22,23,24,25,26,27,28,29},
  },
    columns/z1/.style={column type=||c, column name={\npad\none\npad}},
    columns/z2/.style={column name={\fen}},
    columns/s3/.style={column type=||c, column name={\npad\none\npad}},
    columns/s5/.style={column name={\fen}},
    columns/b1/.style={column type=||c, column name={\npad\none\npad}},
    columns/b2/.style={column name={\fen}},
    every last row/.style={after row=\bottomrule},
    every head row/.style={
    	before row={\toprule
		\multicolumn{1}{c}{} & \multicolumn{2}{c}{\zombmc} & \multicolumn{2}{c}{\spectector} & \multicolumn{2}{c}{\binsec} \\
		\cmidrule(lr){2-3}
		\cmidrule(lr){4-5}
		\cmidrule(lr){6-7}
		},
    	after row={\toprule},},
	every row no 15/.style={before row=\midrule},
	every row no 28/.style={before row=\midrule},
	]
    {\results}
\renewcommand{\arraystretch}{1}
\end{adjustbox}


==> Figures/zombmc-plot.tex <==
%!TEX root = ../zombmc.tex
% !TEX spellcheck = en-EN

\pgfplotstableread[col sep=comma]{Figures/zombmc-spectre-pht-times.csv}\ztimes

\centering
\begin{adjustbox}{width=\linewidth}
\begin{tikzpicture}
\begin{axis}[
	legend style={at={(.85,.525)}, anchor=north},
	xlabel={Speculation enabled},
	ylabel={Speculation disabled},	
	xmin=0.02, xmax=100,
        ymin=0.02, ymax=100,
        ymode=log,
        xmode=log,
	xtick={0.01,0.1,1,10,100,1000},
	ytick={0.01,0.1,1,10,100,1000},
  title=\zombmc
]
  \draw[draw=red] (axis cs:0.01,0.01) -- (axis cs:0.1,0.1) -- (axis cs:1000,1000);
  \addplot[only marks, mark=*,mark options={fill=cyan}] table[x=o0-none, y=o0-ns,col sep=comma] {\ztimes};
  \addplot[only marks, mark=square*,mark options={fill=cyan}] table[x=o2-none, y=o2-ns,col sep=comma] {\ztimes};
  \addplot[only marks, mark=*,mark options={fill=mygreen}] table[x=o0-lfence, y=o0-ns,col sep=comma] {\ztimes};
  \addplot[only marks, mark=square*,mark options={fill=mygreen}] table[x=o2-lfence, y=o2-ns,col sep=comma] {\ztimes};
  \addplot[only marks, mark=*,mark options={fill=yellow}] table[x=o0-slh, y=o0-ns,col sep=comma] {\ztimes};
  \addplot[only marks, mark=square*,mark options={fill=yellow}] table[x=o2-slh, y=o2-ns,col sep=comma] {\ztimes};
  \legend{\textsc{None}\texttt{-O0}, \textsc{None}\texttt{-O2}, \textsc{Fen}\texttt{-O0}, \textsc{Fen}\texttt{-O2}, \textsc{Slh}\texttt{-O0}, \textsc{Slh}\texttt{-O2}}
\end{axis}

\end{tikzpicture}
\end{adjustbox} 
%\caption{Comparing \zombmc with and without speculation.}

